Improved Lower Bounds on the Capacity of the Binary Deletion Channel via a Learning Approach to Run-Length Inputs

The best constructive lower bounds on the capacity of the binary deletion channel come from random codes with independent run lengths, yet the two strongest such bounds, due to Drinea and Mitzenmacher and to Venkataramanan, Tatikonda, and Ramchandran, have been evaluated mainly for geometric or low-parameter run-length laws. We let a learning algorithm choose the run-length law freely, which raises three challenges. First, the Drinea-Mitzenmacher functional is an infinite sum over the ways deletions merge runs; we show that it depends on the law only through its mean, its full-deletion probability, and bilinear forms in the law and its renewal weights, so that gradients of truncations are exact and every truncation can only lower the bound. Second, for non-Markov inputs the output is no longer Markov and the Venkataramanan-Tatikonda-Ramchandran analysis breaks down; we show that the residual length of the current input run turns the output into a hidden Markov chain, which extends the bound to every finite-support law. Third, its correction term counts only output runs formed from three input runs; we prove a larger correction that accounts for every output run formed by several input runs, which improves the published bound even for truncated geometric laws. Certified by interval arithmetic, the new bounds exceed all previously published deterministic lower bounds at every tabulated deletion probability, by up to $6.86\times10^{-3}$ bits per channel use and 6.8%. At large deletion probability the learned laws concentrate on run-length clusters with survivor counts about two standard deviations apart, like a pulse-amplitude constellation.

==> figures/pipeline_TIT.tex <==
\definecolor{archnavy}{RGB}{30,58,84}
\definecolor{archline}{RGB}{90,118,138}
\definecolor{archmuted}{RGB}{70,88,102}
\definecolor{archXbg}{RGB}{232,238,244}
\definecolor{archYbg}{RGB}{228,235,241}
\definecolor{archSbg}{RGB}{222,232,240}
\definecolor{archhead}{RGB}{36,68,96}
\definecolor{archbar}{RGB}{186,205,220}
\definecolor{archcert}{RGB}{214,234,222}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\scriptsize,
  arr/.style={-{Stealth[round,length=5.0pt,width=3.5pt]}, line width=0.65pt,
              color=archnavy!70!black, shorten >=0.9pt, shorten <=0.9pt},
  darr/.style={-{Stealth[round,length=5.0pt,width=3.5pt]}, line width=0.58pt, densely dashed,
               color=archnavy!60!black, shorten >=0.9pt, shorten <=0.9pt},
  blk/.style={draw=archline, line width=0.55pt, rounded corners=1.5pt, fill=white, align=center,
              inner xsep=3.2pt, inner ysep=2.4pt, font=\scriptsize, minimum height=0.92cm},
  dimlab/.style={font=\tiny, text=archmuted, inner sep=0.4pt},
]
\node[anchor=west, text=archhead, font=\scriptsize\bfseries] at (0,0.98)
  {(a)~Search variables};
\node[blk, text width=1.55cm] (din) at (1.05,0) {$d\in(0,1)$\\[-0.4pt]{\tiny deletion prob.}};
\node[blk, text width=2.65cm, right=0.55cm of din] (init)
  {$Z$, $R$, initial laws\\[-0.4pt]{\tiny truncated geometric, earlier laws}};
\node[blk, text width=2.05cm, right=0.55cm of init] (lam) {$\lambda\in\mathbb{R}^{Z}$\\[-0.4pt]{\tiny logits}};
\node[blk, text width=2.55cm, fill=archbar!35, right=0.55cm of lam] (P)
  {$P=\mathrm{softmax}(\lambda)$\\[-0.4pt]{\tiny $P\in\Delta_Z$ (relative interior)}};
\draw[arr] (din.east) -- (init.west);
\draw[arr] (init.east) -- (lam.west);
\draw[arr] (lam.east) -- (P.west);

\node[anchor=west, text=archhead, font=\scriptsize\bfseries] at (0,-1.08)
  {(b)~Two functionals};
\node[blk, text width=5.55cm, fill=archXbg] (dm) at (3.35,-2.62)
  {{\bfseries Drinea--Mitzenmacher functional}\\[1.2pt]
   tables $G_{z,r}$, $\Bin_a(k)$ built once per $d$ {\tiny (Lemma~\ref{lem:dm-reduce})}\\[1.4pt]
   $\mu,\ D,\ \Psi$ {\tiny\eqref{eq:psi-rec}},\ $\Lambda=P^{\!\top}G\Psi$,\ $\tilde q$ {\tiny\eqref{eq:q-bilinear}},\ $\E[K]$ {\tiny\eqref{eq:EK}}\\[0.8pt]
   $\widetilde{\mathcal R}(P,d)$ {\tiny\eqref{eq:dm-trunc}, Thm.~\ref{thm:dm}}};
\node[blk, text width=5.55cm, fill=archYbg, right=0.50cm of dm] (vtr)
  {{\bfseries Free-law VTR functional}\\[1.2pt]
   kernel $\Theta_{z,r}$ built once per $d$ {\tiny\eqref{eq:Kchain}}\\[1.4pt]
   $\HH(P)/\mu$,\ \ $\HH(L|N)$ {\tiny (Lemma~\ref{lem:hxsy})}\\[0.4pt]
   $\HH_\pi(S_t|Y_{t-\kappa}^{t})$ {\tiny (Prop.~\ref{prop:filter})},\ \ $\Phi$ {\tiny (Lemma~\ref{lem:chain})}\\[0.8pt]
   $\RVTR(P,d;\kappa)$ {\tiny\eqref{eq:vtr-lb}, Thm.~\ref{thm:vtr}}};
\coordinate (pdrop) at ($(P.south)+(0,-0.24)$);
\fill[archnavy] (pdrop) circle (1.15pt);
\draw[arr] (P.south) -- (pdrop);
\draw[arr] (pdrop) -| (dm.north);
\draw[arr] (pdrop) -| (vtr.north);

\node[anchor=west, text=archhead, font=\scriptsize\bfseries] at (0,-4.20)
  {(c)~Optimization loop};
\node[blk, text width=3.0cm, fill=archSbg] (grad) at (3.35,-5.50)
  {gradient $\nabla_\lambda$\\[0.4pt]
   {\tiny DM: reverse-mode AD; VTR: adjoint \eqref{eq:adjoint}--\eqref{eq:adjoint-grad}}};
\node[blk, text width=2.3cm, right=0.35cm of grad] (adam)
  {update $\lambda$\\[-0.4pt]{\tiny DM: Adam, rate $0.03$\\ VTR: L-BFGS}};
\node[blk, text width=2.6cm, right=0.35cm of adam] (cert)
  {monitor\\[-0.2pt]{\tiny DM: re-evaluate every $50$ steps\\ VTR: at termination}};
\node[blk, text width=2.4cm, fill=archbar!40, right=0.35cm of cert] (best)
  {keep best law\\[0.5pt] candidate $f\in\mathbb{R}^Z_{>0}$};
\coordinate (adentry) at ([xshift=0.9cm]grad.north);
\draw[arr] (dm.south) -- (grad.north);
\draw[arr] (vtr.south) -- ++(0,-0.35) -| (adentry);
\draw[arr] (grad.east) -- (adam.west);
\draw[arr] (adam.east) -- (cert.west);
\draw[arr] (cert.east) -- (best.west);
\coordinate (fbdown) at ($(adam.south)+(0,-0.30)$);
\coordinate (fbleft) at ([xshift=-0.62cm]din.west |- fbdown);
\coordinate (fbtop) at (fbleft |- 0,1.14);
\draw[darr] (adam.south) -- (fbdown) -- (fbleft) -- (fbtop) -| (lam.north);
\node[dimlab, anchor=south] at ([yshift=2.5pt]fbtop -| lam) {update $\lambda$};

\node[anchor=west, text=archhead, font=\scriptsize\bfseries] at (0,-7.05)
  {(d)~Verified evaluation};
\node[blk, text width=2.85cm, fill=archcert] (exact) at (1.70,-8.10)
  {exact rational law\\ $P_z=f_z/\sum_{z'}f_{z'}$;\ $d\in[\underline d,\overline d]$};
\node[blk, text width=3.30cm, fill=archcert, right=0.42cm of exact] (iv)
  {interval arithmetic\\[-0.2pt]{\tiny directed rounding, verified $\ln$,\\ scaled binomials}};
\node[blk, text width=2.95cm, fill=archcert, right=0.42cm of iv] (trunc)
  {one-sided truncation\\[-0.2pt]{\tiny Prop.~\ref{prop:dm-trunc}; partial sums of $\Phi$}};
\node[blk, text width=2.55cm, fill=archbar!55, right=0.42cm of trunc] (lb)
  {lower endpoint $\le C(d)$\\[-0.2pt]{\tiny (Prop.~\ref{prop:verified})\\ envelope $\max(\text{Thm.~\ref{thm:dm}},\text{Thm.~\ref{thm:vtr}})$}};
\coordinate (cdown) at ($(best.south)+(0,-0.62)$);
\coordinate (cleft) at ([xshift=-0.35cm]exact.west |- cdown);
\draw[arr] (best.south) -- (cdown) -- (cleft) |- (exact.west);
\draw[arr] (exact.east) -- (iv.west);
\draw[arr] (iv.east) -- (trunc.west);
\draw[arr] (trunc.east) -- (lb.west);
\end{tikzpicture}

